Convergence of fictitious play for fully coupled FBSDEs in finite-player stochastic differential games

In this article we investigate the theoretical convergence properties of the fictitious-play approximation procedure applied to coupled FBSDE systems for finite-player non-zero-sum stochastic differential games. Under one set of assumptions, the convergence is shown to be geometric. Under an additional structural assumption, the geometric convergence rate further improves to a super-exponential rate in a special class of games. To the best of our knowledge, this provides the first convergence analysis of fictitious play for fully coupled FBSDEs. A numerical experiment with a linear-quadratic interbank borrowing and lending problem confirms the geometric convergence.

==> numplot_v2.tex <==
 % This file was created with matplot2tikz v0.5.4.
% In the preamble, make sure you have:
% \usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
group style={group size=2 by 1, horizontal sep=1.8cm},
width=0.50\textwidth,
height=0.33\textwidth,
log basis y={10},
tick align=outside,
tick pos=left,
tick label style={font=\footnotesize},
x grid style={darkgray176},
xlabel={Iterations (\(\displaystyle m\))},
xmajorgrids,
xmin=-0.75, xmax=15.75,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymode=log,
ytick style={color=black}
]

\nextgroupplot[
title={$N=2$},
ymin=1e-21, ymax=1e2,
ytick={1e0,1e-4,1e-8,1e-12,1e-16,1e-20},
yminorgrids=false,
legend cell align={left},
legend style={
    font=\footnotesize,
    fill=white,
    draw=black,
    inner xsep=4pt,
    inner ysep=4pt,
    nodes={inner ysep=1.8pt},
    at={(0.98,0.98)},
    anchor=north east
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2.2, mark options={solid}]
table {%
0 5.26518998e-02
1 2.91803156e-03
2 1.35161139e-04
3 6.36637624e-06
4 2.87064030e-07
5 1.21582812e-08
6 4.73964004e-10
7 1.67816136e-11
8 5.35374750e-13
9 1.53312608e-14
10 3.95362776e-16
11 9.48388226e-18
12 2.05702268e-19
13 1.55745364e-19
14 1.56891021e-19
15 1.56733102e-19
};
\addlegendentry{$\widehat{\mathrm{Err}}_{X}$}

\addplot [semithick, darkorange25512714, mark=square*, mark size=2.2, mark options={solid}]
table {%
0 1.96616004e+00
1 7.19235153e-02
2 3.17518175e-03
3 1.32575672e-04
4 5.46377468e-06
5 2.17913544e-07
6 8.32900483e-09
7 3.01116867e-10
8 1.01577315e-11
9 3.18748156e-13
10 8.83600965e-15
11 2.81613432e-16
12 2.97812829e-18
13 3.05740415e-18
14 3.04723935e-18
15 3.04847339e-18
};
\addlegendentry{$\widehat{\mathrm{Err}}_{Y}$}

\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=2.2, mark options={solid}]
table {%
0 1.32360995e-01
1 6.41875065e-03
2 2.87054502e-04
3 1.29873939e-05
4 5.68571069e-07
5 2.37801194e-08
6 9.32308812e-10
7 3.38312427e-11
8 1.12733649e-12
9 3.43588314e-14
10 9.55438167e-16
11 2.47009805e-17
12 9.74256058e-19
13 4.34122684e-19
14 4.21595327e-19
15 4.21488890e-19
};
\addlegendentry{$\widehat{\mathrm{Err}}_{Z}$}

\nextgroupplot[
title={$N=20$},
ymin=1e-21, ymax=1e2,
ytick={1e0,1e-4,1e-8,1e-12,1e-16,1e-20},
yminorgrids=false,
legend cell align={left},
legend style={
    font=\footnotesize,
    fill=white,
    draw=black,
    inner xsep=4pt,
    inner ysep=4pt,
    nodes={inner ysep=1.8pt},
    at={(0.98,0.98)},
    anchor=north east
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2.2, mark options={solid}]
table {%
0 5.69941981e-03
1 4.98405524e-06
2 4.23443470e-09
3 3.59773474e-12
4 3.04882144e-15
5 2.56829633e-18
6 9.88178572e-19
7 9.87746654e-19
8 9.87765633e-19
9 9.87799618e-19
10 9.87806680e-19
11 9.87807563e-19
12 9.87830956e-19
13 9.87823452e-19
14 9.87792998e-19
15 9.87789025e-19
};
\addlegendentry{$\widehat{\mathrm{Err}}_{X}$}

\addplot [semithick, darkorange25512714, mark=square*, mark size=2.2, mark options={solid}]
table {%
0 1.86579279e+00
1 1.53548787e-03
2 1.26345971e-06
3 1.03882820e-09
4 8.47524442e-13
5 8.55239484e-16
6 2.54191695e-17
7 2.54363850e-17
8 2.54364105e-17
9 2.54373186e-17
10 2.54371567e-17
11 2.54374328e-17
12 2.54380101e-17
13 2.54377881e-17
14 2.54375210e-17
15 2.54370028e-17
};
\addlegendentry{$\widehat{\mathrm{Err}}_{Y}$}

\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=2.2, mark options={solid}]
table {%
0 6.86075718e-02
1 5.71117306e-05
2 4.67930274e-08
3 3.82928461e-11
4 3.12338336e-14
5 3.51553933e-17
6 9.06380349e-18
7 9.05345593e-18
8 9.05331226e-18
9 9.05358229e-18
10 9.05358141e-18
11 9.05364694e-18
12 9.05384416e-18
13 9.05378129e-18
14 9.05354495e-18
15 9.05350262e-18
};
\addlegendentry{$\widehat{\mathrm{Err}}_{Z}$}

\end{groupplot}

\end{tikzpicture}
